A posteriori analysis of neural network approximations of partial differential equations

With the aim of defining robust losses for the neural network approximation of partial differential equations, we study, in a general setting, a posteriori estimates used in finite element analysis. We show that the error is equivalent to the sum of two residuals provided that the underlying variational formulation is well-posed. The first contribution is the projection of the residual to a finite-dimensional space and is therefore computable, while the second one can be reliably estimated by a computable upper bound in many practical scenarios. Two important applications can be considered during the neural network optimization (training) process: first, the computable lower bound is used as loss functional and both contributions are used to monitor the error at each solver step; or second, the two estimators are included in the loss functional, thereby providing total control over the error. As a model problem, we consider a second-order elliptic partial differential equation and discuss several variational formulations, including different approaches for incorporating boundary conditions into the estimators. Various numerical experiments are presented to validate our findings.

==> ExampleConvection.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 1 by 1},width=0.5\textwidth,cycle list/Dark2-6,
      cycle multiindex* list={
        mark list*\nextlist
      Dark2-6\nextlist},
      every axis plot/.append style={ultra thick},
      grid=major,
    ]
    \nextgroupplot[ymode=log,%xmode=log,
      legend entries={\tiny{$\|u-u_\theta\|_U$ using $\loss_{\mathrm{wb},\eta}$},\tiny{$\sqrt{\loss_{\mathrm{wb},\eta}}$},\tiny{$\|u-u_\theta\|_U$ using $\loss_{\mathrm{wb}}$},\tiny{$\sqrt{\loss_{\mathrm{wb}}}$}},
    legend pos=north east,xlabel={iterations}]
    \addplot table [x=iterations,y=errH1] {data/ConvectionEta.dat};
    \addplot table [x=iterations,y=errEst] {data/ConvectionEta.dat};
    \addplot table [x=iterations,y=errH1] {data/ConvectionEtaRho.dat};
    \addplot table [x=iterations,y=errEst] {data/ConvectionEtaRho.dat};
  \end{groupplot}
\end{tikzpicture}


==> ExampleEnforceBCmesh.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style = {group size = 2 by 1},width=0.5\textwidth,%,height=0.15\textheight
    ]
    \nextgroupplot
    \addplot[patch,color=white,hide axis,%mesh,
          faceted color = black, line width = 0.3pt,
          patch table ={data/EnforceBCmesh_ele.dat}] file{data/EnforceBCmesh_coo.dat};
    \nextgroupplot[ymode=log,%xmode=log,
      legend entries={\tiny{enforcing bc},\tiny{not enforcing bc}},
      legend pos=north east,xlabel={iterations}]
      \addplot table [x=iterations,y=errH1] {data/EnforceBC.dat};
      \addplot table [x=iterations,y=errH1] {data/NotEnforceBC.dat};
  \end{groupplot}
\end{tikzpicture}


==> ExampleEtaVsEtaRho.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
      cycle multiindex* list={
        mark list*\nextlist
      Dark2-6\nextlist},
      every axis plot/.append style={ultra thick},
      grid=major,
    ]
    \nextgroupplot[ymode=log,%xmode=log,
      legend entries={\tiny{$\|u-u_\theta\|_{H^1(\Omega)}$ using $\loss_\mathrm{wb}$},\tiny{$\|u-u_\theta\|_{H^1(\Omega)}$ using $\loss_{\mathrm{wb},\eta}$},\tiny{$\sqrt{\loss_\mathrm{wb}}$},\tiny{$\sqrt{\loss_{\mathrm{wb},\eta}}$}},
      legend pos=north east,xlabel={iterations}]
    \addplot table [x=iterations,y=errH1] {data/EtaVsEtaRho_WB_EtaRho.dat};
    \addplot table [x=iterations,y=errH1] {data/EtaVsEtaRho_WB_Eta.dat};
    \addplot table [x=iterations,y=loss] {data/EtaVsEtaRho_WB_EtaRho.dat};
    \addplot table [x=iterations,y=loss] {data/EtaVsEtaRho_WB_Eta.dat};
    \nextgroupplot[%ymode=log,%xmode=log,
     % ymin=0,ymax=5,
      legend entries={%\tiny{using $\loss_\mathrm{wb}$},
      \tiny{$\sqrt{\loss_{\mathrm{wb},\eta}}/\|u-u_\theta\|_{H^1(\Omega)}$}},
    legend pos=north east,xlabel={iterations}%,title={\small{$\sqrt{\loss_\star}/\|u-u_\theta\|_{H^1(\Omega)}$}}
    ]
    %\addplot table [x=iterations,y=ratLossErr] {data/EtaVsEtaRho_WB_EtaRho.dat};
    \addplot table [x=iterations,y=ratLossErr] {data/EtaVsEtaRho_WB_Eta.dat};
  \end{groupplot}
\end{tikzpicture}


==> ExampleLshape.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
      cycle multiindex* list={
        mark list*\nextlist
      Dark2-6\nextlist},
      every axis plot/.append style={ultra thick},
      grid=major,
    legend style={at={(0.5,1.05)},anchor=south},
    legend columns=1, 
    legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
        /tikz/column 2/.style={
          column sep=5pt,
      }},
    ]
    \nextgroupplot[ymode=log,%xmode=log,
      legend entries={\tiny{$\|u-u_\theta\|_{H^1(\Omega)}$ no adap.},\tiny{$\sqrt{\loss_\mathrm{wb}}$ no adap.},\tiny{$\|u-u_\theta\|_{H^1(\Omega)}$ adap.},\tiny{$\sqrt{\loss_\mathrm{wb}}$ adap.}},
    %legend pos=north east,
    xlabel={iterations}]
    \addplot table [x=iterations,y=errH1] {data/NoAdaptivityLshape.dat};
    \addplot table [x=iterations,y=errEst] {data/NoAdaptivityLshape.dat};
    \addplot table [x=iterations,y=errH1] {data/AdaptivityLshape.dat};
    \addplot table [x=iterations,y=errEst] {data/AdaptivityLshape.dat};
    \nextgroupplot[ymode=log,%xmode=log,
      legend entries={\tiny{$\sqrt{\loss_\mathrm{wb}}/\|u-u_\theta\|_{H^1(\Omega)}$ no adap.},\tiny{$\sqrt{\loss_\mathrm{wb}}/\|u-u_\theta\|_{H^1(\Omega)}$ adap.}},
    %legend pos=north east,
    xlabel={iterations}]
    \addplot table [x=iterations,y=ratLossErr] {data/NoAdaptivityLshape.dat};
    \addplot table [x=iterations,y=ratLossErr] {data/AdaptivityLshape.dat};
  \end{groupplot}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{groupplot}[group style = {group size = 2 by 1},width=0.5\textwidth,%,height=0.15\textheight
    ]
    \nextgroupplot[ymode=log,%xmode=log,
      legend entries={\tiny{$\eta_\Omega$, adap.},\tiny{$\eta_\Gamma$, adap.},\tiny{$\rho_\Omega$, adap.},\tiny{$\rho_\Gamma$, adap.}},
    legend pos=north east,xlabel={iterations}]
    \addplot table [x=iterations,y=etaVol] {data/AdaptivityLshape.dat};
    \addplot table [x=iterations,y=etaBou] {data/AdaptivityLshape.dat};
    \addplot table [x=iterations,y=rhoVol] {data/AdaptivityLshape.dat};
    \addplot table [x=iterations,y=rhoBou] {data/AdaptivityLshape.dat};
    \nextgroupplot
    \addplot[patch,color=white,axis equal,hide axis,%mesh,
          faceted color = black, line width = 0.3pt,
          patch table ={data/LshapeMesh_ele.dat}] file{data/LshapeMesh_coo.dat};
  \end{groupplot}
\end{tikzpicture}


==> ExampleQuad.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
      cycle multiindex* list={
        mark list*\nextlist
      Dark2-6\nextlist},
      every axis plot/.append style={ultra thick},
      grid=major,
    ]
    \nextgroupplot[ymode=log,%xmode=log,
      legend entries={\tiny{$\|u-u_\theta\|_{H^1(\Omega)}$ no adap.},\tiny{$\sqrt{\loss_\mathrm{wb}}$ no adap.},\tiny{$\|u-u_\theta\|_{H^1(\Omega)}$ adap.},\tiny{$\sqrt{\loss_\mathrm{wb}}$ adap.}},
    legend pos=north east,xlabel={iterations}]
    \addplot table [x=iterations,y=errH1] {data/NoAdaptivitySmooth.dat};
    \addplot table [x=iterations,y=errEst] {data/NoAdaptivitySmooth.dat};
    \addplot table [x=iterations,y=errH1] {data/AdaptivitySmooth.dat};
    \addplot table [x=iterations,y=errEst] {data/AdaptivitySmooth.dat};
    \nextgroupplot[%ymode=log,%xmode=log,
      legend entries={\tiny{$\sqrt{\loss_\mathrm{wb}}$$/\|u-u_\theta\|_{H^1(\Omega)}$ no adap.},\tiny{$\sqrt{\loss_\mathrm{wb}}$$/\|u-u_\theta\|_{H^1(\Omega)}$ adap.}},
    legend pos=north east,xlabel={iterations}]
    \addplot table [x=iterations,y=ratLossErr] {data/NoAdaptivitySmooth.dat};
    \addplot table [x=iterations,y=ratLossErr] {data/AdaptivitySmooth.dat};
  \end{groupplot}
\end{tikzpicture}


==> ExampleSmooth.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
      cycle multiindex* list={
        mark list*\nextlist
      Dark2-6\nextlist},
      every axis plot/.append style={ultra thick},
      grid=major,
    ]
    \nextgroupplot[ymode=log,%xmode=log,
      legend entries={\tiny{weak bubble},\tiny{broken},\tiny{PINN mod.},\tiny{PINN}},
    legend pos=north east,xlabel={time (s)},ylabel={\small{$\|u-u_\theta\|_{H^1(\Omega)}$}}]
    \addplot table [x=timeSolve,y=errH1] {data/SmoothWB.dat};
    \addplot table [x=timeSolve,y=errH1] {data/SmoothBroken.dat};
    \addplot table [x=timeSolve,y=errH1] {data/SmoothPINNmod.dat};
    \addplot table [x=timeSolve,y=errH1] {data/SmoothPINN.dat};
    \nextgroupplot[ymode=log,%xmode=log,
      legend entries={\tiny{weak bubble},\tiny{broken},\tiny{PINN mod.},\tiny{PINN}},
    legend pos=north east,xlabel={iterations}]
    \addplot table [x=iterations,y=errH1] {data/SmoothWB.dat};
    \addplot table [x=iterations,y=errH1] {data/SmoothBroken.dat};
    \addplot table [x=iterations,y=errH1] {data/SmoothPINNmod.dat};
    \addplot table [x=iterations,y=errH1] {data/SmoothPINN.dat};
  \end{groupplot}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
      cycle multiindex* list={
        mark list*\nextlist
      Dark2-6\nextlist},
      every axis plot/.append style={ultra thick},
      grid=major,
    ]
    \nextgroupplot[%ymode=log,%xmode=log,
      legend entries={\tiny{weak bubble},\tiny{broken},\tiny{PINN mod.},\tiny{PINN}},
    legend pos=north east,xlabel={iterations},title={\small{$\sqrt{\loss_\star}/\|u-u_\theta\|_{H^1(\Omega)}$}}]
    \addplot table [x=iterations,y=ratLossErr] {data/SmoothWB.dat};
    \addplot table [x=iterations,y=ratLossErr] {data/SmoothBroken.dat};
    \addplot table [x=iterations,y=ratLossErr] {data/SmoothPINNmod.dat};
    \addplot table [x=iterations,y=ratLossErr] {data/SmoothPINN.dat};
    \nextgroupplot[ymode=log,%xmode=log,
      legend entries={\tiny{$\eta_\Omega$, wb},\tiny{$\eta_\Gamma$, wb},\tiny{$\rho_\Omega$, wb},\tiny{$\rho_\Gamma$, wb}},
    legend pos=north east,xlabel={iterations},title={\small{Contributions of $\loss_\mathrm{wb}$}}]
    \addplot table [x=iterations,y=etaVol] {data/SmoothWB.dat};
    \addplot table [x=iterations,y=etaBou] {data/SmoothWB.dat};
    \addplot table [x=iterations,y=rhoVol] {data/SmoothWB.dat};
    \addplot table [x=iterations,y=rhoBou] {data/SmoothWB.dat};
  \end{groupplot}
\end{tikzpicture}

